Distances and large deviations in the spatial preferential attachment model

We investigate two asymptotic properties of a spatial preferential-attachment model introduced by E. Jacob and P. M\"orters (2013). First, in a regime of strong linear reinforcement, we show that typical distances are at most of doubly-logarithmic order. Second, we derive a large deviation principle for the empirical neighbourhood structure and express the rate function as solution to an entropy minimisation problem in the space of stationary marked point processes.

==> pamPic.tex <==
\begin{tikzpicture}[scale=8]
\clip (0,0) rectangle (1,1);\draw (0.88,0.38)--(0.89,0.56);
\draw (0.89,0.56)--(0.88,0.38);
\draw (0.80,0.43)--(0.88,0.38);
\draw (0.88,0.38)--(0.80,0.43);
\draw (0.37,0.52)--(0.30,0.51);
\draw (0.30,0.51)--(0.37,0.52);
\draw (0.39,0.56)--(0.46,0.63);
\draw (0.46,0.63)--(0.39,0.56);
\draw (0.39,0.56)--(0.30,0.51);
\draw (0.30,0.51)--(0.39,0.56);
\draw (0.39,0.56)--(0.37,0.52);
\draw (0.37,0.52)--(0.39,0.56);
\draw (0.42,0.34)--(0.42,0.25);
\draw (0.42,0.25)--(0.42,0.34);
\draw (0.53,0.51)--(0.37,0.52);
\draw (0.37,0.52)--(0.53,0.51);
\draw (0.56,0.90)--(0.51,0.93);
\draw (0.51,0.93)--(0.56,0.90);
\draw (0.87,0.67)--(0.89,0.56);
\draw (0.89,0.56)--(0.87,0.67);
\draw (0.88,0.62)--(0.89,0.56);
\draw (0.89,0.56)--(0.88,0.62);
\draw (0.88,0.62)--(0.87,0.67);
\draw (0.87,0.67)--(0.88,0.62);
\draw (0.38,0.63)--(0.46,0.63);
\draw (0.46,0.63)--(0.38,0.63);
\draw (0.38,0.63)--(0.30,0.51);
\draw (0.30,0.51)--(0.38,0.63);
\draw (0.38,0.63)--(0.37,0.52);
\draw (0.37,0.52)--(0.38,0.63);
\draw (0.38,0.63)--(0.39,0.56);
\draw (0.39,0.56)--(0.38,0.63);
\draw (0.50,0.99)--(0.51,0.93);
\draw (0.51,0.93)--(0.50,0.99);
\draw (0.65,0.13)--(0.71,0.15);
\draw (0.71,0.15)--(0.65,0.13);
\draw (0.79,0.54)--(0.89,0.56);
\draw (0.89,0.56)--(0.79,0.54);
\draw (0.91,0.37)--(0.88,0.38);
\draw (0.88,0.38)--(0.91,0.37);
\draw (0.99,0.17)--(1.02,0.20);
\draw (0.02,0.20)--(-0.01,0.17);
\draw (0.29,0.73)--(0.46,0.63);
\draw (0.46,0.63)--(0.29,0.73);
\draw (0.28,0.51)--(0.30,0.51);
\draw (0.30,0.51)--(0.28,0.51);
\draw (0.28,0.51)--(0.37,0.52);
\draw (0.37,0.52)--(0.28,0.51);
\draw (0.46,0.25)--(0.42,0.25);
\draw (0.42,0.25)--(0.46,0.25);
\draw (0.22,0.35)--(0.30,0.51);
\draw (0.30,0.51)--(0.22,0.35);
\draw (0.22,0.35)--(0.19,0.36);
\draw (0.19,0.36)--(0.22,0.35);
\draw (0.77,0.94)--(0.79,0.98);
\draw (0.79,0.98)--(0.77,0.94);
\draw (0.37,0.47)--(0.30,0.51);
\draw (0.30,0.51)--(0.37,0.47);
\draw (0.37,0.47)--(0.37,0.52);
\draw (0.37,0.52)--(0.37,0.47);
\draw (0.37,0.47)--(0.39,0.56);
\draw (0.39,0.56)--(0.37,0.47);
\draw (0.01,0.11)--(-0.01,0.17);
\draw (0.99,0.17)--(1.01,0.11);
\draw (0.93,0.65)--(0.89,0.56);
\draw (0.89,0.56)--(0.93,0.65);
\draw (0.88,0.86)--(0.92,0.86);
\draw (0.92,0.86)--(0.88,0.86);
\draw (0.77,0.61)--(0.89,0.56);
\draw (0.89,0.56)--(0.77,0.61);
\draw (0.69,0.95)--(0.64,0.87);
\draw (0.64,0.87)--(0.69,0.95);
\draw (0.25,0.73)--(0.29,0.73);
\draw (0.29,0.73)--(0.25,0.73);
\draw (0.54,0.04)--(0.51,-0.07);
\draw (0.51,0.93)--(0.54,1.04);
\draw (0.54,0.04)--(0.50,-0.01);
\draw (0.50,0.99)--(0.54,1.04);
\draw (0.37,0.58)--(0.46,0.63);
\draw (0.46,0.63)--(0.37,0.58);
\draw (0.37,0.58)--(0.30,0.51);
\draw (0.30,0.51)--(0.37,0.58);
\draw (0.37,0.58)--(0.37,0.52);
\draw (0.37,0.52)--(0.37,0.58);
\draw (0.37,0.58)--(0.39,0.56);
\draw (0.39,0.56)--(0.37,0.58);
\draw (0.31,0.67)--(0.30,0.51);
\draw (0.30,0.51)--(0.31,0.67);
\draw (0.31,0.67)--(0.37,0.52);
\draw (0.37,0.52)--(0.31,0.67);
\draw (0.31,0.67)--(0.39,0.56);
\draw (0.39,0.56)--(0.31,0.67);
\draw (0.23,0.17)--(0.24,0.16);
\draw (0.24,0.16)--(0.23,0.17);
\draw (0.11,0.35)--(0.19,0.36);
\draw (0.19,0.36)--(0.11,0.35);
\draw (0.58,0.97)--(0.51,0.93);
\draw (0.51,0.93)--(0.58,0.97);
\draw (0.58,0.97)--(0.56,0.90);
\draw (0.56,0.90)--(0.58,0.97);
\draw (0.58,0.97)--(0.64,1.01);
\draw (0.64,0.01)--(0.58,-0.03);
\draw (0.15,0.57)--(0.30,0.51);
\draw (0.30,0.51)--(0.15,0.57);
\draw (0.10,0.29)--(0.07,0.32);
\draw (0.07,0.32)--(0.10,0.29);
\draw (0.14,0.28)--(0.10,0.21);
\draw (0.10,0.21)--(0.14,0.28);
\draw (0.14,0.28)--(0.10,0.29);
\draw (0.10,0.29)--(0.14,0.28);
\draw (0.11,0.63)--(0.15,0.63);
\draw (0.15,0.63)--(0.11,0.63);
\draw (0.11,0.63)--(0.04,0.54);
\draw (0.04,0.54)--(0.11,0.63);
\draw (0.11,0.63)--(0.15,0.57);
\draw (0.15,0.57)--(0.11,0.63);
\draw (0.09,0.07)--(-0.01,0.17);
\draw (0.99,0.17)--(1.09,0.07);
\draw (0.09,0.07)--(0.09,0.03);
\draw (0.09,0.03)--(0.09,0.07);
\draw (0.74,0.83)--(0.64,0.87);
\draw (0.64,0.87)--(0.74,0.83);
\draw (0.74,0.83)--(0.92,0.86);
\draw (0.92,0.86)--(0.74,0.83);
\draw (0.46,0.28)--(0.42,0.25);
\draw (0.42,0.25)--(0.46,0.28);
\draw (0.46,0.28)--(0.46,0.25);
\draw (0.46,0.25)--(0.46,0.28);
\draw (0.57,0.85)--(0.51,0.93);
\draw (0.51,0.93)--(0.57,0.85);
\draw (0.23,0.71)--(0.37,0.52);
\draw (0.37,0.52)--(0.23,0.71);
\draw (0.23,0.71)--(0.29,0.73);
\draw (0.29,0.73)--(0.23,0.71);
\draw (0.23,0.71)--(0.25,0.73);
\draw (0.25,0.73)--(0.23,0.71);
\draw (0.56,0.25)--(0.56,0.21);
\draw (0.56,0.21)--(0.56,0.25);
\draw (0.16,0.87)--(0.17,0.84);
\draw (0.17,0.84)--(0.16,0.87);
\draw (0.54,0.46)--(0.37,0.52);
\draw (0.37,0.52)--(0.54,0.46);
\draw (0.54,0.46)--(0.53,0.51);
\draw (0.53,0.51)--(0.54,0.46);
\draw (0.54,0.46)--(0.58,0.41);
\draw (0.58,0.41)--(0.54,0.46);
\draw (0.14,0.23)--(0.10,0.21);
\draw (0.10,0.21)--(0.14,0.23);
\draw (0.14,0.23)--(0.10,0.29);
\draw (0.10,0.29)--(0.14,0.23);
\draw (0.86,0.01)--(0.79,-0.02);
\draw (0.79,0.98)--(0.86,1.01);
\draw (0.06,0.66)--(0.07,0.69);
\draw (0.07,0.69)--(0.06,0.66);
\draw (0.11,0.11)--(0.10,0.13);
\draw (0.10,0.13)--(0.11,0.11);
\draw (0.11,0.11)--(0.10,0.21);
\draw (0.10,0.21)--(0.11,0.11);
\draw (0.30,0.42)--(0.30,0.51);
\draw (0.30,0.51)--(0.30,0.42);
\draw (0.04,0.03)--(-0.00,-0.01);
\draw (1.00,0.99)--(1.04,1.03);
\draw (0.04,0.03)--(0.09,0.03);
\draw (0.09,0.03)--(0.04,0.03);
\draw (0.04,0.03)--(0.09,0.07);
\draw (0.09,0.07)--(0.04,0.03);
\draw (0.90,0.98)--(0.86,1.01);
\draw (0.86,0.01)--(0.90,-0.02);
\draw (0.60,0.05)--(0.64,0.01);
\draw (0.64,0.01)--(0.60,0.05);
\draw (0.37,0.36)--(0.42,0.34);
\draw (0.42,0.34)--(0.37,0.36);
\draw (0.51,0.64)--(0.46,0.63);
\draw (0.46,0.63)--(0.51,0.64);
\draw (0.55,1.00)--(0.54,1.04);
\draw (0.54,0.04)--(0.55,-0.00);
\draw (0.20,0.17)--(0.24,0.16);
\draw (0.24,0.16)--(0.20,0.17);
\draw (0.20,0.17)--(0.23,0.17);
\draw (0.23,0.17)--(0.20,0.17);
\draw (0.03,0.14)--(-0.01,0.17);
\draw (0.99,0.17)--(1.03,0.14);
\draw (0.03,0.14)--(0.01,0.11);
\draw (0.01,0.11)--(0.03,0.14);
\draw (0.03,0.14)--(0.10,0.21);
\draw (0.10,0.21)--(0.03,0.14);
\draw (0.41,0.97)--(0.51,0.93);
\draw (0.51,0.93)--(0.41,0.97);
\draw (0.85,0.99)--(0.79,0.98);
\draw (0.79,0.98)--(0.85,0.99);
\draw (0.85,0.99)--(0.86,1.01);
\draw (0.86,0.01)--(0.85,-0.01);
\draw (0.85,0.99)--(0.90,0.98);
\draw (0.90,0.98)--(0.85,0.99);
\draw (0.10,0.24)--(0.10,0.21);
\draw (0.10,0.21)--(0.10,0.24);
\draw (0.10,0.24)--(0.10,0.29);
\draw (0.10,0.29)--(0.10,0.24);
\draw (0.10,0.24)--(0.14,0.23);
\draw (0.14,0.23)--(0.10,0.24);
\draw (0.92,0.22)--(0.99,0.17);
\draw (0.99,0.17)--(0.92,0.22);
\draw (0.46,0.54)--(0.37,0.52);
\draw (0.37,0.52)--(0.46,0.54);
\draw (0.78,0.39)--(0.80,0.43);
\draw (0.80,0.43)--(0.78,0.39);
\draw (0.79,0.32)--(0.82,0.29);
\draw (0.82,0.29)--(0.79,0.32);
\draw (0.07,0.57)--(0.04,0.54);
\draw (0.04,0.54)--(0.07,0.57);
\draw (0.07,0.57)--(0.11,0.63);
\draw (0.11,0.63)--(0.07,0.57);
\draw (0.68,0.17)--(0.71,0.15);
\draw (0.71,0.15)--(0.68,0.17);
\draw (0.68,0.17)--(0.65,0.13);
\draw (0.65,0.13)--(0.68,0.17);
\draw (0.60,0.44)--(0.63,0.39);
\draw (0.63,0.39)--(0.60,0.44);
\draw (0.60,0.44)--(0.58,0.41);
\draw (0.58,0.41)--(0.60,0.44);
\draw (0.10,0.71)--(0.07,0.69);
\draw (0.07,0.69)--(0.10,0.71);
\draw (0.48,0.81)--(0.46,0.63);
\draw (0.46,0.63)--(0.48,0.81);
\draw (0.48,0.81)--(0.51,0.93);
\draw (0.51,0.93)--(0.48,0.81);
\draw (0.21,0.11)--(0.24,0.16);
\draw (0.24,0.16)--(0.21,0.11);
\draw (0.21,0.11)--(0.20,0.17);
\draw (0.20,0.17)--(0.21,0.11);
\draw (0.64,0.82)--(0.64,0.87);
\draw (0.64,0.87)--(0.64,0.82);
\draw (0.16,0.16)--(0.10,0.13);
\draw (0.10,0.13)--(0.16,0.16);
\draw (0.16,0.16)--(0.10,0.21);
\draw (0.10,0.21)--(0.16,0.16);
\draw (0.16,0.16)--(0.20,0.17);
\draw (0.20,0.17)--(0.16,0.16);
\draw (0.12,0.48)--(0.14,0.50);
\draw (0.14,0.50)--(0.12,0.48);
\draw (0.12,0.48)--(0.09,0.49);
\draw (0.09,0.49)--(0.12,0.48);
\draw (0.91,0.82)--(0.92,0.86);
\draw (0.92,0.86)--(0.91,0.82);
\draw (0.09,0.75)--(0.07,0.69);
\draw (0.07,0.69)--(0.09,0.75);
\draw (0.09,0.75)--(0.10,0.71);
\draw (0.10,0.71)--(0.09,0.75);
\draw (0.06,0.13)--(-0.01,0.17);
\draw (0.99,0.17)--(1.06,0.13);
\draw (0.06,0.13)--(0.10,0.13);
\draw (0.10,0.13)--(0.06,0.13);
\draw (0.06,0.13)--(0.01,0.11);
\draw (0.01,0.11)--(0.06,0.13);
\draw (0.06,0.13)--(0.10,0.21);
\draw (0.10,0.21)--(0.06,0.13);
\draw (0.06,0.13)--(0.09,0.07);
\draw (0.09,0.07)--(0.06,0.13);
\draw (0.39,0.21)--(0.42,0.25);
\draw (0.42,0.25)--(0.39,0.21);
\draw (0.80,0.67)--(0.77,0.66);
\draw (0.77,0.66)--(0.80,0.67);
\draw (0.71,0.72)--(0.71,0.74);
\draw (0.71,0.74)--(0.71,0.72);
\draw (0.71,0.72)--(0.77,0.66);
\draw (0.77,0.66)--(0.71,0.72);
\draw (0.29,0.66)--(0.29,0.73);
\draw (0.29,0.73)--(0.29,0.66);
\draw (0.29,0.66)--(0.31,0.67);
\draw (0.31,0.67)--(0.29,0.66);
\draw (0.20,0.20)--(0.24,0.16);
\draw (0.24,0.16)--(0.20,0.20);
\draw (0.20,0.20)--(0.23,0.17);
\draw (0.23,0.17)--(0.20,0.20);
\draw (0.20,0.20)--(0.20,0.17);
\draw (0.20,0.17)--(0.20,0.20);
\draw (0.13,0.36)--(0.19,0.36);
\draw (0.19,0.36)--(0.13,0.36);
\draw (0.13,0.36)--(0.11,0.35);
\draw (0.11,0.35)--(0.13,0.36);
\draw (0.13,0.36)--(0.10,0.29);
\draw (0.10,0.29)--(0.13,0.36);
\draw (0.26,0.43)--(0.30,0.51);
\draw (0.30,0.51)--(0.26,0.43);
\draw (0.00,0.00)--(-0.00,-0.01);
\draw (1.00,0.99)--(1.00,1.00);
\draw (0.00,0.00)--(0.04,0.03);
\draw (0.04,0.03)--(0.00,0.00);
\draw (0.76,0.31)--(0.79,0.32);
\draw (0.79,0.32)--(0.76,0.31);
\draw (0.63,0.81)--(0.64,0.82);
\draw (0.64,0.82)--(0.63,0.81);
\draw (0.81,0.36)--(0.82,0.29);
\draw (0.82,0.29)--(0.81,0.36);
\draw (0.81,0.36)--(0.79,0.32);
\draw (0.79,0.32)--(0.81,0.36);
\draw (0.87,0.18)--(0.86,0.19);
\draw (0.86,0.19)--(0.87,0.18);
\draw (0.50,0.82)--(0.57,0.85);
\draw (0.57,0.85)--(0.50,0.82);
\draw (0.74,0.33)--(0.81,0.36);
\draw (0.81,0.36)--(0.74,0.33);
\draw (0.31,0.69)--(0.29,0.73);
\draw (0.29,0.73)--(0.31,0.69);
\draw (0.31,0.69)--(0.25,0.73);
\draw (0.25,0.73)--(0.31,0.69);
\draw (0.31,0.69)--(0.31,0.67);
\draw (0.31,0.67)--(0.31,0.69);
\draw (0.61,0.77)--(0.64,0.87);
\draw (0.64,0.87)--(0.61,0.77);
\draw (0.61,0.77)--(0.63,0.74);
\draw (0.63,0.74)--(0.61,0.77);
\draw (0.61,0.77)--(0.63,0.81);
\draw (0.63,0.81)--(0.61,0.77);
\draw (0.57,0.06)--(0.60,0.05);
\draw (0.60,0.05)--(0.57,0.06);
\draw (0.57,0.06)--(0.55,-0.00);
\draw (0.55,1.00)--(0.57,1.06);
\draw (0.62,0.47)--(0.58,0.41);
\draw (0.58,0.41)--(0.62,0.47);
\draw (0.79,0.65)--(0.77,0.66);
\draw (0.77,0.66)--(0.79,0.65);
\draw (0.79,0.65)--(0.80,0.67);
\draw (0.80,0.67)--(0.79,0.65);
\draw (0.14,0.48)--(0.14,0.50);
\draw (0.14,0.50)--(0.14,0.48);
\draw (0.14,0.48)--(0.12,0.48);
\draw (0.12,0.48)--(0.14,0.48);
\draw (0.45,0.44)--(0.37,0.52);
\draw (0.37,0.52)--(0.45,0.44);
\draw (0.47,0.29)--(0.42,0.25);
\draw (0.42,0.25)--(0.47,0.29);
\draw (0.47,0.29)--(0.46,0.28);
\draw (0.46,0.28)--(0.47,0.29);
\draw (0.83,0.38)--(0.88,0.38);
\draw (0.88,0.38)--(0.83,0.38);
\draw (0.83,0.38)--(0.81,0.36);
\draw (0.81,0.36)--(0.83,0.38);
\draw (0.45,0.97)--(0.51,0.93);
\draw (0.51,0.93)--(0.45,0.97);
\draw (0.93,0.56)--(0.89,0.56);
\draw (0.89,0.56)--(0.93,0.56);
\draw (0.17,0.87)--(0.17,0.84);
\draw (0.17,0.84)--(0.17,0.87);
\draw (0.17,0.87)--(0.16,0.87);
\draw (0.16,0.87)--(0.17,0.87);
\draw (0.91,0.35)--(0.88,0.38);
\draw (0.88,0.38)--(0.91,0.35);
\draw (0.91,0.35)--(0.91,0.37);
\draw (0.91,0.37)--(0.91,0.35);
\draw (0.91,0.35)--(0.81,0.36);
\draw (0.81,0.36)--(0.91,0.35);
\draw (0.28,0.36)--(0.37,0.52);
\draw (0.37,0.52)--(0.28,0.36);
\draw (0.23,0.29)--(0.25,0.31);
\draw (0.25,0.31)--(0.23,0.29);
\draw (0.28,0.38)--(0.26,0.43);
\draw (0.26,0.43)--(0.28,0.38);
\draw (0.28,0.38)--(0.28,0.36);
\draw (0.28,0.36)--(0.28,0.38);
\draw (0.04,0.54)--(0.04,0.54);
\draw (0.04,0.54)--(0.04,0.54);
\draw (0.75,0.59)--(0.77,0.61);
\draw (0.77,0.61)--(0.75,0.59);
\draw (0.50,0.85)--(0.51,0.93);
\draw (0.51,0.93)--(0.50,0.85);
\draw (0.50,0.85)--(0.50,0.82);
\draw (0.50,0.82)--(0.50,0.85);
\draw (0.47,0.45)--(0.37,0.52);
\draw (0.37,0.52)--(0.47,0.45);
\draw (0.47,0.45)--(0.45,0.44);
\draw (0.45,0.44)--(0.47,0.45);
\draw (0.17,0.30)--(0.19,0.36);
\draw (0.19,0.36)--(0.17,0.30);
\draw (0.84,0.65)--(0.87,0.67);
\draw (0.87,0.67)--(0.84,0.65);
\draw (0.84,0.65)--(0.88,0.62);
\draw (0.88,0.62)--(0.84,0.65);
\draw (0.84,0.65)--(0.80,0.67);
\draw (0.80,0.67)--(0.84,0.65);
\draw (0.10,0.54)--(0.04,0.54);
\draw (0.04,0.54)--(0.10,0.54);
\draw (0.61,0.92)--(0.64,0.87);
\draw (0.64,0.87)--(0.61,0.92);
\draw (0.61,0.92)--(0.56,0.90);
\draw (0.56,0.90)--(0.61,0.92);
\draw (0.34,0.10)--(0.32,0.12);
\draw (0.32,0.12)--(0.34,0.10);
\draw (0.17,0.84)--(0.17,0.84);
\draw (0.17,0.84)--(0.17,0.84);
\draw (0.17,0.84)--(0.16,0.87);
\draw (0.16,0.87)--(0.17,0.84);
\draw (0.80,0.73)--(0.77,0.66);
\draw (0.77,0.66)--(0.80,0.73);
\draw (0.36,0.08)--(0.34,0.10);
\draw (0.34,0.10)--(0.36,0.08);
\draw (0.24,0.20)--(0.24,0.16);
\draw (0.24,0.16)--(0.24,0.20);
\draw (0.24,0.20)--(0.23,0.17);
\draw (0.23,0.17)--(0.24,0.20);
\draw (0.24,0.20)--(0.20,0.17);
\draw (0.20,0.17)--(0.24,0.20);
\draw (0.24,0.20)--(0.20,0.20);
\draw (0.20,0.20)--(0.24,0.20);
\draw (0.62,0.69)--(0.63,0.74);
\draw (0.63,0.74)--(0.62,0.69);
\draw (0.57,0.47)--(0.58,0.41);
\draw (0.58,0.41)--(0.57,0.47);
\draw (0.50,0.92)--(0.51,0.93);
\draw (0.51,0.93)--(0.50,0.92);
\draw (0.50,0.92)--(0.56,0.90);
\draw (0.56,0.90)--(0.50,0.92);
\draw (0.91,0.80)--(0.92,0.86);
\draw (0.92,0.86)--(0.91,0.80);
\draw (0.91,0.80)--(0.91,0.82);
\draw (0.91,0.82)--(0.91,0.80);
\draw (0.84,0.70)--(0.87,0.67);
\draw (0.87,0.67)--(0.84,0.70);
\draw (0.84,0.70)--(0.80,0.67);
\draw (0.80,0.67)--(0.84,0.70);
\draw (0.34,0.72)--(0.29,0.73);
\draw (0.29,0.73)--(0.34,0.72);
\draw (0.34,0.72)--(0.31,0.67);
\draw (0.31,0.67)--(0.34,0.72);
\draw (0.39,0.54)--(0.30,0.51);
\draw (0.30,0.51)--(0.39,0.54);
\draw (0.39,0.54)--(0.37,0.52);
\draw (0.37,0.52)--(0.39,0.54);
\draw (0.39,0.54)--(0.39,0.56);
\draw (0.39,0.56)--(0.39,0.54);
\draw (0.39,0.54)--(0.37,0.58);
\draw (0.37,0.58)--(0.39,0.54);
\draw (0.26,0.46)--(0.30,0.51);
\draw (0.30,0.51)--(0.26,0.46);
\draw (0.59,0.10)--(0.60,0.05);
\draw (0.60,0.05)--(0.59,0.10);
\draw (0.78,0.75)--(0.80,0.73);
\draw (0.80,0.73)--(0.78,0.75);
\draw (0.15,0.31)--(0.19,0.36);
\draw (0.19,0.36)--(0.15,0.31);
\draw (0.15,0.31)--(0.10,0.29);
\draw (0.10,0.29)--(0.15,0.31);
\draw (0.15,0.31)--(0.17,0.30);
\draw (0.17,0.30)--(0.15,0.31);
\draw (0.86,0.05)--(0.86,0.01);
\draw (0.86,0.01)--(0.86,0.05);
\draw (0.06,0.13)--(0.10,0.13);
\draw (0.10,0.13)--(0.06,0.13);
\draw (0.06,0.13)--(0.09,0.07);
\draw (0.09,0.07)--(0.06,0.13);
\draw (0.06,0.13)--(0.03,0.14);
\draw (0.03,0.14)--(0.06,0.13);
\draw (0.06,0.13)--(0.06,0.13);
\draw (0.06,0.13)--(0.06,0.13);
\draw (0.50,0.45)--(0.53,0.51);
\draw (0.53,0.51)--(0.50,0.45);
\draw (0.50,0.45)--(0.54,0.46);
\draw (0.54,0.46)--(0.50,0.45);
\draw (0.50,0.45)--(0.47,0.45);
\draw (0.47,0.45)--(0.50,0.45);


\fill (0.88,0.38) circle (.2pt);
\fill (0.88,0.38) circle (.2pt);
\fill (0.80,0.43) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.46,0.63) circle (.2pt);
\fill (0.39,0.56) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.39,0.56) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.39,0.56) circle (.2pt);
\fill (0.42,0.25) circle (.2pt);
\fill (0.42,0.34) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.53,0.51) circle (.2pt);
\fill (0.51,0.93) circle (.2pt);
\fill (0.56,0.90) circle (.2pt);
\fill (0.89,0.56) circle (.2pt);
\fill (0.87,0.67) circle (.2pt);
\fill (0.89,0.56) circle (.2pt);
\fill (0.88,0.62) circle (.2pt);
\fill (0.87,0.67) circle (.2pt);
\fill (0.88,0.62) circle (.2pt);
\fill (0.46,0.63) circle (.2pt);
\fill (0.38,0.63) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.38,0.63) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.38,0.63) circle (.2pt);
\fill (0.39,0.56) circle (.2pt);
\fill (0.38,0.63) circle (.2pt);
\fill (0.51,0.93) circle (.2pt);
\fill (0.50,0.99) circle (.2pt);
\fill (0.71,0.15) circle (.2pt);
\fill (0.65,0.13) circle (.2pt);
\fill (0.89,0.56) circle (.2pt);
\fill (0.79,0.54) circle (.2pt);
\fill (0.88,0.38) circle (.2pt);
\fill (0.91,0.37) circle (.2pt);
\fill (1.02,0.20) circle (.2pt);
\fill (-0.01,0.17) circle (.2pt);
\fill (0.46,0.63) circle (.2pt);
\fill (0.29,0.73) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.28,0.51) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.28,0.51) circle (.2pt);
\fill (0.42,0.25) circle (.2pt);
\fill (0.46,0.25) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.22,0.35) circle (.2pt);
\fill (0.19,0.36) circle (.2pt);
\fill (0.22,0.35) circle (.2pt);
\fill (0.79,0.98) circle (.2pt);
\fill (0.77,0.94) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.37,0.47) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.37,0.47) circle (.2pt);
\fill (0.39,0.56) circle (.2pt);
\fill (0.37,0.47) circle (.2pt);
\fill (-0.01,0.17) circle (.2pt);
\fill (1.01,0.11) circle (.2pt);
\fill (0.89,0.56) circle (.2pt);
\fill (0.93,0.65) circle (.2pt);
\fill (0.92,0.86) circle (.2pt);
\fill (0.88,0.86) circle (.2pt);
\fill (0.89,0.56) circle (.2pt);
\fill (0.77,0.61) circle (.2pt);
\fill (0.64,0.87) circle (.2pt);
\fill (0.69,0.95) circle (.2pt);
\fill (0.29,0.73) circle (.2pt);
\fill (0.25,0.73) circle (.2pt);
\fill (0.51,-0.07) circle (.2pt);
\fill (0.54,1.04) circle (.2pt);
\fill (0.50,-0.01) circle (.2pt);
\fill (0.54,1.04) circle (.2pt);
\fill (0.46,0.63) circle (.2pt);
\fill (0.37,0.58) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.37,0.58) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.37,0.58) circle (.2pt);
\fill (0.39,0.56) circle (.2pt);
\fill (0.37,0.58) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.31,0.67) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.31,0.67) circle (.2pt);
\fill (0.39,0.56) circle (.2pt);
\fill (0.31,0.67) circle (.2pt);
\fill (0.24,0.16) circle (.2pt);
\fill (0.23,0.17) circle (.2pt);
\fill (0.19,0.36) circle (.2pt);
\fill (0.11,0.35) circle (.2pt);
\fill (0.51,0.93) circle (.2pt);
\fill (0.58,0.97) circle (.2pt);
\fill (0.56,0.90) circle (.2pt);
\fill (0.58,0.97) circle (.2pt);
\fill (0.64,1.01) circle (.2pt);
\fill (0.58,-0.03) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.15,0.57) circle (.2pt);
\fill (0.07,0.32) circle (.2pt);
\fill (0.10,0.29) circle (.2pt);
\fill (0.10,0.21) circle (.2pt);
\fill (0.14,0.28) circle (.2pt);
\fill (0.10,0.29) circle (.2pt);
\fill (0.14,0.28) circle (.2pt);
\fill (0.15,0.63) circle (.2pt);
\fill (0.11,0.63) circle (.2pt);
\fill (0.04,0.54) circle (.2pt);
\fill (0.11,0.63) circle (.2pt);
\fill (0.15,0.57) circle (.2pt);
\fill (0.11,0.63) circle (.2pt);
\fill (-0.01,0.17) circle (.2pt);
\fill (1.09,0.07) circle (.2pt);
\fill (0.09,0.03) circle (.2pt);
\fill (0.09,0.07) circle (.2pt);
\fill (0.64,0.87) circle (.2pt);
\fill (0.74,0.83) circle (.2pt);
\fill (0.92,0.86) circle (.2pt);
\fill (0.74,0.83) circle (.2pt);
\fill (0.42,0.25) circle (.2pt);
\fill (0.46,0.28) circle (.2pt);
\fill (0.46,0.25) circle (.2pt);
\fill (0.46,0.28) circle (.2pt);
\fill (0.51,0.93) circle (.2pt);
\fill (0.57,0.85) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.23,0.71) circle (.2pt);
\fill (0.29,0.73) circle (.2pt);
\fill (0.23,0.71) circle (.2pt);
\fill (0.25,0.73) circle (.2pt);
\fill (0.23,0.71) circle (.2pt);
\fill (0.56,0.21) circle (.2pt);
\fill (0.56,0.25) circle (.2pt);
\fill (0.17,0.84) circle (.2pt);
\fill (0.16,0.87) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.54,0.46) circle (.2pt);
\fill (0.53,0.51) circle (.2pt);
\fill (0.54,0.46) circle (.2pt);
\fill (0.58,0.41) circle (.2pt);
\fill (0.54,0.46) circle (.2pt);
\fill (0.10,0.21) circle (.2pt);
\fill (0.14,0.23) circle (.2pt);
\fill (0.10,0.29) circle (.2pt);
\fill (0.14,0.23) circle (.2pt);
\fill (0.79,-0.02) circle (.2pt);
\fill (0.86,1.01) circle (.2pt);
\fill (0.07,0.69) circle (.2pt);
\fill (0.06,0.66) circle (.2pt);
\fill (0.10,0.13) circle (.2pt);
\fill (0.11,0.11) circle (.2pt);
\fill (0.10,0.21) circle (.2pt);
\fill (0.11,0.11) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.30,0.42) circle (.2pt);
\fill (-0.00,-0.01) circle (.2pt);
\fill (1.04,1.03) circle (.2pt);
\fill (0.09,0.03) circle (.2pt);
\fill (0.04,0.03) circle (.2pt);
\fill (0.09,0.07) circle (.2pt);
\fill (0.04,0.03) circle (.2pt);
\fill (0.86,1.01) circle (.2pt);
\fill (0.90,-0.02) circle (.2pt);
\fill (0.64,0.01) circle (.2pt);
\fill (0.60,0.05) circle (.2pt);
\fill (0.42,0.34) circle (.2pt);
\fill (0.37,0.36) circle (.2pt);
\fill (0.46,0.63) circle (.2pt);
\fill (0.51,0.64) circle (.2pt);
\fill (0.54,1.04) circle (.2pt);
\fill (0.55,-0.00) circle (.2pt);
\fill (0.24,0.16) circle (.2pt);
\fill (0.20,0.17) circle (.2pt);
\fill (0.23,0.17) circle (.2pt);
\fill (0.20,0.17) circle (.2pt);
\fill (-0.01,0.17) circle (.2pt);
\fill (1.03,0.14) circle (.2pt);
\fill (0.01,0.11) circle (.2pt);
\fill (0.03,0.14) circle (.2pt);
\fill (0.10,0.21) circle (.2pt);
\fill (0.03,0.14) circle (.2pt);
\fill (0.51,0.93) circle (.2pt);
\fill (0.41,0.97) circle (.2pt);
\fill (0.79,0.98) circle (.2pt);
\fill (0.85,0.99) circle (.2pt);
\fill (0.86,1.01) circle (.2pt);
\fill (0.85,-0.01) circle (.2pt);
\fill (0.90,0.98) circle (.2pt);
\fill (0.85,0.99) circle (.2pt);
\fill (0.10,0.21) circle (.2pt);
\fill (0.10,0.24) circle (.2pt);
\fill (0.10,0.29) circle (.2pt);
\fill (0.10,0.24) circle (.2pt);
\fill (0.14,0.23) circle (.2pt);
\fill (0.10,0.24) circle (.2pt);
\fill (0.99,0.17) circle (.2pt);
\fill (0.92,0.22) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.46,0.54) circle (.2pt);
\fill (0.80,0.43) circle (.2pt);
\fill (0.78,0.39) circle (.2pt);
\fill (0.82,0.29) circle (.2pt);
\fill (0.79,0.32) circle (.2pt);
\fill (0.04,0.54) circle (.2pt);
\fill (0.07,0.57) circle (.2pt);
\fill (0.11,0.63) circle (.2pt);
\fill (0.07,0.57) circle (.2pt);
\fill (0.71,0.15) circle (.2pt);
\fill (0.68,0.17) circle (.2pt);
\fill (0.65,0.13) circle (.2pt);
\fill (0.68,0.17) circle (.2pt);
\fill (0.63,0.39) circle (.2pt);
\fill (0.60,0.44) circle (.2pt);
\fill (0.58,0.41) circle (.2pt);
\fill (0.60,0.44) circle (.2pt);
\fill (0.07,0.69) circle (.2pt);
\fill (0.10,0.71) circle (.2pt);
\fill (0.46,0.63) circle (.2pt);
\fill (0.48,0.81) circle (.2pt);
\fill (0.51,0.93) circle (.2pt);
\fill (0.48,0.81) circle (.2pt);
\fill (0.24,0.16) circle (.2pt);
\fill (0.21,0.11) circle (.2pt);
\fill (0.20,0.17) circle (.2pt);
\fill (0.21,0.11) circle (.2pt);
\fill (0.64,0.87) circle (.2pt);
\fill (0.64,0.82) circle (.2pt);
\fill (0.10,0.13) circle (.2pt);
\fill (0.16,0.16) circle (.2pt);
\fill (0.10,0.21) circle (.2pt);
\fill (0.16,0.16) circle (.2pt);
\fill (0.20,0.17) circle (.2pt);
\fill (0.16,0.16) circle (.2pt);
\fill (0.14,0.50) circle (.2pt);
\fill (0.12,0.48) circle (.2pt);
\fill (0.09,0.49) circle (.2pt);
\fill (0.12,0.48) circle (.2pt);
\fill (0.92,0.86) circle (.2pt);
\fill (0.91,0.82) circle (.2pt);
\fill (0.07,0.69) circle (.2pt);
\fill (0.09,0.75) circle (.2pt);
\fill (0.10,0.71) circle (.2pt);
\fill (0.09,0.75) circle (.2pt);
\fill (-0.01,0.17) circle (.2pt);
\fill (1.06,0.13) circle (.2pt);
\fill (0.10,0.13) circle (.2pt);
\fill (0.06,0.13) circle (.2pt);
\fill (0.01,0.11) circle (.2pt);
\fill (0.06,0.13) circle (.2pt);
\fill (0.10,0.21) circle (.2pt);
\fill (0.06,0.13) circle (.2pt);
\fill (0.09,0.07) circle (.2pt);
\fill (0.06,0.13) circle (.2pt);
\fill (0.42,0.25) circle (.2pt);
\fill (0.39,0.21) circle (.2pt);
\fill (0.77,0.66) circle (.2pt);
\fill (0.80,0.67) circle (.2pt);
\fill (0.71,0.74) circle (.2pt);
\fill (0.71,0.72) circle (.2pt);
\fill (0.77,0.66) circle (.2pt);
\fill (0.71,0.72) circle (.2pt);
\fill (0.29,0.73) circle (.2pt);
\fill (0.29,0.66) circle (.2pt);
\fill (0.31,0.67) circle (.2pt);
\fill (0.29,0.66) circle (.2pt);
\fill (0.24,0.16) circle (.2pt);
\fill (0.20,0.20) circle (.2pt);
\fill (0.23,0.17) circle (.2pt);
\fill (0.20,0.20) circle (.2pt);
\fill (0.20,0.17) circle (.2pt);
\fill (0.20,0.20) circle (.2pt);
\fill (0.19,0.36) circle (.2pt);
\fill (0.13,0.36) circle (.2pt);
\fill (0.11,0.35) circle (.2pt);
\fill (0.13,0.36) circle (.2pt);
\fill (0.10,0.29) circle (.2pt);
\fill (0.13,0.36) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.26,0.43) circle (.2pt);
\fill (-0.00,-0.01) circle (.2pt);
\fill (1.00,1.00) circle (.2pt);
\fill (0.04,0.03) circle (.2pt);
\fill (0.00,0.00) circle (.2pt);
\fill (0.79,0.32) circle (.2pt);
\fill (0.76,0.31) circle (.2pt);
\fill (0.64,0.82) circle (.2pt);
\fill (0.63,0.81) circle (.2pt);
\fill (0.82,0.29) circle (.2pt);
\fill (0.81,0.36) circle (.2pt);
\fill (0.79,0.32) circle (.2pt);
\fill (0.81,0.36) circle (.2pt);
\fill (0.86,0.19) circle (.2pt);
\fill (0.87,0.18) circle (.2pt);
\fill (0.57,0.85) circle (.2pt);
\fill (0.50,0.82) circle (.2pt);
\fill (0.81,0.36) circle (.2pt);
\fill (0.74,0.33) circle (.2pt);
\fill (0.29,0.73) circle (.2pt);
\fill (0.31,0.69) circle (.2pt);
\fill (0.25,0.73) circle (.2pt);
\fill (0.31,0.69) circle (.2pt);
\fill (0.31,0.67) circle (.2pt);
\fill (0.31,0.69) circle (.2pt);
\fill (0.64,0.87) circle (.2pt);
\fill (0.61,0.77) circle (.2pt);
\fill (0.63,0.74) circle (.2pt);
\fill (0.61,0.77) circle (.2pt);
\fill (0.63,0.81) circle (.2pt);
\fill (0.61,0.77) circle (.2pt);
\fill (0.60,0.05) circle (.2pt);
\fill (0.57,0.06) circle (.2pt);
\fill (0.55,-0.00) circle (.2pt);
\fill (0.57,1.06) circle (.2pt);
\fill (0.58,0.41) circle (.2pt);
\fill (0.62,0.47) circle (.2pt);
\fill (0.77,0.66) circle (.2pt);
\fill (0.79,0.65) circle (.2pt);
\fill (0.80,0.67) circle (.2pt);
\fill (0.79,0.65) circle (.2pt);
\fill (0.14,0.50) circle (.2pt);
\fill (0.14,0.48) circle (.2pt);
\fill (0.12,0.48) circle (.2pt);
\fill (0.14,0.48) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.45,0.44) circle (.2pt);
\fill (0.42,0.25) circle (.2pt);
\fill (0.47,0.29) circle (.2pt);
\fill (0.46,0.28) circle (.2pt);
\fill (0.47,0.29) circle (.2pt);
\fill (0.88,0.38) circle (.2pt);
\fill (0.83,0.38) circle (.2pt);
\fill (0.81,0.36) circle (.2pt);
\fill (0.83,0.38) circle (.2pt);
\fill (0.51,0.93) circle (.2pt);
\fill (0.45,0.97) circle (.2pt);
\fill (0.89,0.56) circle (.2pt);
\fill (0.93,0.56) circle (.2pt);
\fill (0.17,0.84) circle (.2pt);
\fill (0.17,0.87) circle (.2pt);
\fill (0.16,0.87) circle (.2pt);
\fill (0.17,0.87) circle (.2pt);
\fill (0.88,0.38) circle (.2pt);
\fill (0.91,0.35) circle (.2pt);
\fill (0.91,0.37) circle (.2pt);
\fill (0.91,0.35) circle (.2pt);
\fill (0.81,0.36) circle (.2pt);
\fill (0.91,0.35) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.28,0.36) circle (.2pt);
\fill (0.25,0.31) circle (.2pt);
\fill (0.23,0.29) circle (.2pt);
\fill (0.26,0.43) circle (.2pt);
\fill (0.28,0.38) circle (.2pt);
\fill (0.28,0.36) circle (.2pt);
\fill (0.28,0.38) circle (.2pt);
\fill (0.04,0.54) circle (.2pt);
\fill (0.04,0.54) circle (.2pt);
\fill (0.77,0.61) circle (.2pt);
\fill (0.75,0.59) circle (.2pt);
\fill (0.51,0.93) circle (.2pt);
\fill (0.50,0.85) circle (.2pt);
\fill (0.50,0.82) circle (.2pt);
\fill (0.50,0.85) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.47,0.45) circle (.2pt);
\fill (0.45,0.44) circle (.2pt);
\fill (0.47,0.45) circle (.2pt);
\fill (0.19,0.36) circle (.2pt);
\fill (0.17,0.30) circle (.2pt);
\fill (0.87,0.67) circle (.2pt);
\fill (0.84,0.65) circle (.2pt);
\fill (0.88,0.62) circle (.2pt);
\fill (0.84,0.65) circle (.2pt);
\fill (0.80,0.67) circle (.2pt);
\fill (0.84,0.65) circle (.2pt);
\fill (0.04,0.54) circle (.2pt);
\fill (0.10,0.54) circle (.2pt);
\fill (0.64,0.87) circle (.2pt);
\fill (0.61,0.92) circle (.2pt);
\fill (0.56,0.90) circle (.2pt);
\fill (0.61,0.92) circle (.2pt);
\fill (0.32,0.12) circle (.2pt);
\fill (0.34,0.10) circle (.2pt);
\fill (0.17,0.84) circle (.2pt);
\fill (0.17,0.84) circle (.2pt);
\fill (0.16,0.87) circle (.2pt);
\fill (0.17,0.84) circle (.2pt);
\fill (0.77,0.66) circle (.2pt);
\fill (0.80,0.73) circle (.2pt);
\fill (0.34,0.10) circle (.2pt);
\fill (0.36,0.08) circle (.2pt);
\fill (0.24,0.16) circle (.2pt);
\fill (0.24,0.20) circle (.2pt);
\fill (0.23,0.17) circle (.2pt);
\fill (0.24,0.20) circle (.2pt);
\fill (0.20,0.17) circle (.2pt);
\fill (0.24,0.20) circle (.2pt);
\fill (0.20,0.20) circle (.2pt);
\fill (0.24,0.20) circle (.2pt);
\fill (0.63,0.74) circle (.2pt);
\fill (0.62,0.69) circle (.2pt);
\fill (0.58,0.41) circle (.2pt);
\fill (0.57,0.47) circle (.2pt);
\fill (0.51,0.93) circle (.2pt);
\fill (0.50,0.92) circle (.2pt);
\fill (0.56,0.90) circle (.2pt);
\fill (0.50,0.92) circle (.2pt);
\fill (0.92,0.86) circle (.2pt);
\fill (0.91,0.80) circle (.2pt);
\fill (0.91,0.82) circle (.2pt);
\fill (0.91,0.80) circle (.2pt);
\fill (0.87,0.67) circle (.2pt);
\fill (0.84,0.70) circle (.2pt);
\fill (0.80,0.67) circle (.2pt);
\fill (0.84,0.70) circle (.2pt);
\fill (0.29,0.73) circle (.2pt);
\fill (0.34,0.72) circle (.2pt);
\fill (0.31,0.67) circle (.2pt);
\fill (0.34,0.72) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.39,0.54) circle (.2pt);
\fill (0.37,0.52) circle (.2pt);
\fill (0.39,0.54) circle (.2pt);
\fill (0.39,0.56) circle (.2pt);
\fill (0.39,0.54) circle (.2pt);
\fill (0.37,0.58) circle (.2pt);
\fill (0.39,0.54) circle (.2pt);
\fill (0.30,0.51) circle (.2pt);
\fill (0.26,0.46) circle (.2pt);
\fill (0.60,0.05) circle (.2pt);
\fill (0.59,0.10) circle (.2pt);
\fill (0.80,0.73) circle (.2pt);
\fill (0.78,0.75) circle (.2pt);
\fill (0.19,0.36) circle (.2pt);
\fill (0.15,0.31) circle (.2pt);
\fill (0.10,0.29) circle (.2pt);
\fill (0.15,0.31) circle (.2pt);
\fill (0.17,0.30) circle (.2pt);
\fill (0.15,0.31) circle (.2pt);
\fill (0.86,0.01) circle (.2pt);
\fill (0.86,0.05) circle (.2pt);
\fill (0.10,0.13) circle (.2pt);
\fill (0.06,0.13) circle (.2pt);
\fill (0.09,0.07) circle (.2pt);
\fill (0.06,0.13) circle (.2pt);
\fill (0.03,0.14) circle (.2pt);
\fill (0.06,0.13) circle (.2pt);
\fill (0.06,0.13) circle (.2pt);
\fill (0.06,0.13) circle (.2pt);
\fill (0.53,0.51) circle (.2pt);
\fill (0.50,0.45) circle (.2pt);
\fill (0.54,0.46) circle (.2pt);
\fill (0.50,0.45) circle (.2pt);
\fill (0.47,0.45) circle (.2pt);
\fill (0.50,0.45) circle (.2pt);

\end{tikzpicture}

